Correlating New Physics Effects in Semileptonic $\Delta C = 1$ and $\Delta S = 1$ Processes

We present constraints on the left-handed dimension-6 interactions that contribute to semileptonic and leptonic decays of $K$, $D$, pions and to nuclear beta decay. We employ the flavour covariant description of the effective couplings, identify universal CP phases of New Physics and derive constraints from decay rates and CP-odd quantities. As a result, we can predict the maximal effects of such flavoured NP in $D$ decays from stringent $K$ decay constraints and vice-versa.

==> coordinates.tex <==
  		\begin{tikzpicture}[
			scale=2,
			axis/.style={thin, ->, >=stealth'},
			important line/.style={very thick, ->, >=stealth'},
			every node/.style={color=black, opacity=1.}
			]
			%points
			\coordinate (origin) at (0.,0.);
			\coordinate (poly1) at (1.73, 1.0);
			\coordinate (poly2) at (3.73, 1.0);
			\coordinate (poly3) at (2., 0.0); 
			\coordinate (poly4) at (1.4142, 1.4142);
			\coordinate (poly5) at (3.1442, 2.4142); 
			\coordinate (poly6) at (1.73, 1.0); 
			\coordinate (origo) at (0.25,0.);
			\coordinate (pivot1) at (10.,5.8);
			\coordinate (pivot2) at (10.,0);
                        \coordinate (pivot3) at (10.,10);
			%Fills
			\draw[black, ultra thin, fill=orange, fill opacity=0.4] (0.,0.) -- (1.73, 1.0) -- (3.73, 1.0) -- (2., 0.0) -- cycle;
			\draw[black, ultra thin, fill=blue, fill opacity=0.4] (0.,0.) --(1.4142, 1.4142) -- (3.1442, 2.4142) -- (1.73, 1.0) -- cycle;
                        % axes
                        \draw[axis] (-0.1,0)  -- (2.5,0) node(xline)[right]
                        {$- \sigma_3$};
                        \draw[axis] (0,-0.1) -- (0,2.5) node(yline)[above] {$\sigma_1$};
			% Lines                     
			\draw[important line] (0,0.) -- (1.4142, 1.4142) node(zline)[above] {$\hat{\mathcal{A}}_u$};
			\draw[important line] (0,0.) -- (2., 0.0) node(zline)[below] {$\hat{\mathcal{A}}_d$};
			\draw[important line] (0,0.) -- (1.73, 1.0) node(zline)[above right] {};
			\pic [draw, -, angle radius=18mm, angle eccentricity=1.2, "$\theta_d$"] {angle = pivot2--origin--pivot1};
                        \pic [draw, -, angle radius=25mm, angle eccentricity=1.2, "$2\theta_c$"] {angle = pivot2--origin--pivot3};
			%Nodes
			\node (none) at (1.56,1.2) {$|z_{\Delta C = 1}|$};
			\node (none) at (2.1,0.52) {$|z_{\Delta S = 1}|$};
			\node (none) at (2.13,1.14) {$X$};
                        \node (none) at (1.6,0.78) {$c_R$};
                        \draw [thick] (-0.02,-0.02) circle [radius=0.05];
                        \draw [fill] (-0.02,-0.02) circle [radius=0.01];
                        \node (none) at (0.2,-0.2) {$c_I \sigma_2 \sim \hat{\mathcal{A}_d} \times \hat{\mathcal{A}_u}$};
                      \end{tikzpicture}
